One Loop to Rule Them All: Eight and Nine Dimensional String Vacua from Junctions

String and 5-brane junctions are shown to succinctly classify all known 8d ${\cal N}$=1 string vacua. This requires an extension of the description for ordinary $[p,q]$-7-branes to consistently include O7$^+$-planes, which then naturally encodes the dynamics of $\mathfrak{sp}_n$ gauge algebras, including their higher-form center symmetries. Central to this analysis are loop junctions, i.e., strings/5-branes which encircle stacks of 7-branes and O7$^+$'s. Loop junctions further signal the appearance of affine symmetries of emergent 9d descriptions at the 8d moduli space's boundaries. Such limits reproduce all 9d string vacua, including the two disconnected rank (1,1) moduli components.

==> (inline-0) <==
\begin{longtable}{|c|c|c||c|c|c|} 
\caption{All 8d maximally-enhanced rank $(2,18)$ brane configurations. For each entry, we present the brane configuration, the non-Abelian gauge algebra $\mathfrak{g}_\text{nA}$ and $\mathcal{Z} = \pi_1(G_{\text{nA}})$, generators of its associated fractional null junctions (FNJ), and the embedding $\pi_1(G_{\text{nA}}) \hookrightarrow Z(\widetilde{G}_{\text{nA}})$ of the fundamental group into the center of the simply-connected cover $\widetilde{G}_{\text{nA}}$ of the non-Abelian symmetry. For the last entry, the values are ordered in alignment with the ``brane configuration" column rather than the $\mathfrak{g}$ column.}
\label{tab:rank20_braneConfigs} \\
\hline
No. &  $\mathfrak{g}$ & $\pi_1(G_{\text{nA}})$                                              &  Brane Config.  & FNJ & \tabincell{l}{$\pi_1(G_{\text{nA}}) \hookrightarrow Z(\widetilde{G}_\text{nA})$ \\ \tiny{(Order via Brane Config.)}}\\ \hline\hline
1   & $6\mathfrak{su}_4$                            &      $\bbZ_4 \times \bbZ_4$       &     $\bA^4 \bB^4 \bN^4 \bX_{[1, 2]}^4 \bC^4 \bX_{[2, 1]}^4$ &   \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/4$, \\ $\boldsymbol\delta^N_{(0,1)}/4$}    &    \tabincell{l}{$(0, 3, 1, 2, 1, 1),$\\ $(3, 3, 0, 3, 3, 2)$}    \\\hline \hline
2   & $2\mathfrak{su}_2 \oplus 4\mathfrak{su}_5$                     &      $\bbZ_5$                     &   $\bA^5 \bN^5 \bX_{[1,4]}^5 \bX_{[1,2]}^2 \bC^5 \bX_{[3, 1]}^2$  &  $\boldsymbol\delta^N_{(3,1)}/5$     & $(4, 3, 1, 0, 2, 0)$ \\ \hline
3   & $2\mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus 2\mathfrak{su}_5$              &      -                            & $\bA^3 \bN^5 \bX_{[1,4]}^5 \bX_{[1,3]}^3 \bX_{[1,2]}^4 \bC^4$ & - & -\\\hline \hline
4   & $3\mathfrak{su}_2 \oplus 3\mathfrak{su}_6$                     &      $\bbZ_2 \times \bbZ_6$       &     $\bA^6 \bX_{[4, -3]}^6 \bN^2 \bC^6 \bX_{[3, 1]}^2 \bX_{[9, 2]}^2$ &  \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/6$} &  \tabincell{l}{$(0, 3, 1, 3, 1, 0)$, \\ $(5, 2, 0, 5, 1, 1)$}  \\ \hline
5   & $4\mathfrak{su}_3 \oplus 2\mathfrak{su}_6$                     &      $\bbZ_3 \times \bbZ_3$       &      $\bB^6 \bN^3 \bC^6 \bA^3 \bX_{[3, -2]}^3 \bX_{[4, -3]}^3$          &  \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/3$, \\ $\boldsymbol\delta^N_{(0,1)}/3$} & \tabincell{l}{$(4, 1, 2, 0, 1, 0)$, \\ $(4, 0, 4, 2, 0, 2)$} \\ \hline
6   & $\mathfrak{su}_4 \oplus 3\mathfrak{su}_6$                      &      $\bbZ_6$       & $\bA^6 \bX_{[4, -3]}^6 \bN^4 \bX_{[1,3]}^6 \bX_{[3, 7]} \bX_{[3, 1]}$ & $\boldsymbol\delta^N_{(3,1)}/6$ & $(5, 5, 2, 2)$ \\ \hline
7   & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_4 \oplus 2\mathfrak{su}_6$              &      $\bbZ_2 \times \bbZ_2$       &  $\bA^6 \bN^2 \bC^4 \bX_{[2,1]}^6 \bX_{[5,2]}^2 \bX_{[3,1]}^4$  & \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} &  \tabincell{l}{$(0, 1, 2, 3, 0, 2)$, \\ $(3, 0, 2, 0, 1, 2)$}  \\ \hline
8   & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus 2\mathfrak{su}_6$         &      $\bbZ_6$       &  $\bA^3 \bN^6 \bX_{[1,2]}^3 \bC^4 \bX_{[2,1]}^6 \bX_{[5,2]}^2$ & $\boldsymbol\delta^N_{(1,4)}/6$  &  $(1, 1, 2, 2, 5, 0)$ \\ \hline
9   & $2\mathfrak{su}_5 \oplus 2\mathfrak{su}_6$                     &      -                            & $\bA^6 \bX_{[3,-1]}^5 \bX_{[5,-2]} \bN^{6} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & - \\ \hline
10  & $2\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus 2\mathfrak{su}_6$               &       $\bbZ_3$                    &  $\bA^3 \bX_{[2,-1]}^5 \bN^6 \bX_{[2,5]} \bX_{[1,2]}^6 \bX_{[3,4]}^3$  & $\boldsymbol\delta^N_{(1,1)}/3$ & $(2, 0, 2, 2, 1)$ \\ \hline
11  & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus 2\mathfrak{su}_6$          &       $\bbZ_2$                    & $\bA^5 \bX_{[1,2]} \bC^6 \bX_{[2, 1]}^6 \bX_{[5, 2]}^2 \bX_{[3, 1]}^4$ & $\boldsymbol\delta^N_{(1,0)}/2$ &  $(0, 3, 3, 0, 2)$  \\ \hline
12  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6$    &       $\bbZ_2$                    & $\bA^3 \bN^6 \bX_{[1,3]}^2 \bX_{[1, 2]}^5 \bC^4 \bX_{[2, 1]}^4$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(0, 3, 1, 0, 2, 2)$ \\\hline \hline
13  & $3\mathfrak{su}_7$                            &       $\bbZ_7$                    &      $\bC^7 \bA^7 \bB^7 \bX_{[1, -2]} \bX_{[2, 3]} \bX_{[11, 13]}$        & $\boldsymbol\delta^N_{(3,1)}/7$ &  $(2, 6, 3)$  \\ \hline
14  & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus 2\mathfrak{su}_7$              &       -                           & $\bA^7 \bN^2 \bC^3 \bX_{[3, 1]}^7 \bX_{[10, 3]}^2 \bX_{[7, 2]}^3$ & - & - \\ \hline
15  & $2\mathfrak{su}_4 \oplus 2\mathfrak{su}_7$                     &       -                           &  $\bA^7 \bB^4 \bN^4 \bX_{[1,2]}^7 \bX_{[2,3]} \bX_{[4,1]}$ & - & - \\  \hline
16  & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus 2\mathfrak{su}_7$                &       -                           &  $\bA^7 \bX_{[1, 2]} \bC^5 \bX_{[3,1]}^7 \bX_{[10, 3]} \bX_{[4,1]}^3$ & - & -   \\ \hline
17  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus 2\mathfrak{su}_5 \oplus \mathfrak{su}_7$         &       -                           &  $\bA^5 \bN^3 \bX_{[1,2]}^7 \bX_{[2,3]}^2 \bC^5 \bX_{[3, 1]}^2$ & - & -   \\ \hline
18  & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus 2\mathfrak{su}_5 \oplus \mathfrak{su}_7$          &       -                           & $\bA^5 \bX_{[2,-1]}^2 \bB^4 \bN^{7} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & - \\ \hline
19  & $\mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7$          &       -                           & $\bA^3 \bN^5 \bX_{[2,5]} \bX_{[1, 2]}^7 \bC^4 \bX_{[2, 1]}^4$ & - & - \\ \hline
20  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7$    &       -                           & $\bA^3 \bX_{[2,-1]}^5 \bN^7 \bX_{[1,3]}^2 \bX_{[1,2]}^4 \bX_{[3,4]}^3$ & - & - \\ \hline
21  & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_6 \oplus \mathfrak{su}_7$               &       $\bbZ_2$                    & $\bA^{7} \bN^2 \bC^6 \bX_{[4,3]}^2 \bX_{[5,2]} \bX_{[3,1]}^6 $ &  $\boldsymbol\delta^N_{(1,0)}/2$ & $(0, 1, 3, 1, 3)$  \\ \hline
22  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_7$          &       $\bbZ_2$                    & $\bA^4 \bB^2 \bN^{7} \bX_{[1,4]}^4 \bX_{[1,3]}^6 \bX_{[2,5]}$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $(2, 1, 0, 2, 3)$ \\ \hline
23  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_7$     &       -                           & $\bA^7 \bX_{[4,-1]}^3 \bX_{[3,-1]}^2 \bN^{6} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & - \\ \hline
24  & $\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_7$           &       -                           & $(\bA^7\bX_{[3,-2]}\bB^5) \bX_{[3, 5]} \bC^4 \bX_{[2, 1]}^6 $ & - & - \\\hline \hline
25  & $4\mathfrak{su}_2 \oplus 2\mathfrak{su}_8$                     &       $\bbZ_2 \times \bbZ_4$      & $\bA^8 \bX_{[3,-1]}^2 \bX_{[2,-1]}^8 \bB^2 \bC^2 \bX_{[3,1]}^2$   & \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(1,1)}/4$} & \tabincell{l}{$(0, 1, 4, 1, 1, 1)$, \\ $(2, 0, 2, 1, 0, 1)$}  \\ \hline
26a & $2\mathfrak{su}_3 \oplus 2\mathfrak{su}_8$                     &       -                           & $\bA^8 \bN^3 \bX_{[1,2]}^3 \bC^8 \bX_{[3,2]} \bX_{[4,1]}$ & - & -    \\ \hline
26b & $2\mathfrak{su}_3 \oplus 2\mathfrak{su}_8$                     &       $\bbZ_2$                    & $\bA^8 \bB \bC^3 \bX_{[2, 1]}^8 \bX_{[7, 3]} \bX_{[3, 1]}^3$   &  $\boldsymbol\delta^N_{(1,1)}/2$  &  $(4, 0, 4, 0)$  \\ \hline
27  & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus 2\mathfrak{su}_8$                &       $\bbZ_8$                    & $\bA^8 \bB^4 \bN^8 \bC^2 \bX_{[7, 3]} \bX_{[5, 1]}$         & $\boldsymbol\delta^N_{(5,1)}/8$ &  $(7, 1, 5, 1)$  \\ \hline
28  & $2\mathfrak{su}_2 \oplus 3\mathfrak{su}_4 \oplus \mathfrak{su}_8$               &       $\bbZ_2 \times \bbZ_4$      & $\bA^4 \bB^4 \bX_{[1,-2]}^2 \bN^8 \bX_{[1,2]}^2 \bC^4$ &  \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/4$, \\ $\boldsymbol\delta^N_{(0,1)}/2$}  &  \tabincell{l}{$(0, 1, 1, 2, 1, 1)$, \\ $(2, 2, 1, 0, 1, 2)$} \\ \hline
29  & $\mathfrak{su}_3 \oplus 3\mathfrak{su}_4 \oplus \mathfrak{su}_8$                &       $\bbZ_4$                    & $\bA^3 \bN^8 \bX_{[1,4]} \bX_{[1, 2]}^4 \bC^4 \bX_{[2, 1]}^4$ & $\boldsymbol\delta^N_{(1,0)}/4$ & $(0, 2, 2, 1, 1)$ \\ \hline
30  & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_8$          &       -                           & $\bA^8 \bN^4 \bX_{[1,3]}^3 \bX_{[1,2]}^5 \bC^3 \bX_{[4,1]}$ & - & -   \\ \hline
31  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_8$    &       $\bbZ_2$                    & $\bA^5 \bX_{[2,-1]}^2 \bB^4 \bN^{8} \bX_{[1,4]}^3 \bX_{[1,3]}^2$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(0, 1, 2, 4, 0, 1)$ \\ \hline
32  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_6 \oplus \mathfrak{su}_8$                &       $\bbZ_2$                    & $\bA^8 \bB^2 \bX_{[1,-4]}^6 \bX_{[2,-9]} \bN^6 \bX_{[4,1]}$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $(4, 1, 3, 0)$ \\ \hline
33  & $3\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_8$          &       $\bbZ_2 \times \bbZ_2$      & $\bA^{8} \bN^2 \bC^6 \bX_{[4,3]}^2 \bX_{[3,1]}^2 \bX_{[4,1]}^4 $ & \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\  $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$(0, 1, 3, 1, 1, 2)$, \\ $(4, 0, 3, 0, 1, 0)$} \\ \hline
34  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_8$     &       $\bbZ_2$                    & $\bA^6 \bN^2 \bC^4 \bX_{[2, 1]}^8 \bX_{[7, 3]} \bX_{[3, 1]}^3$ &   $\boldsymbol\delta^N_{(1,1)}/2$   & $(3, 1, 0, 4, 0)$ \\ \hline
35  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_8$          &       $\bbZ_2$                    &   $\bA^6 \bN^2 \bC^5 \bX_{[3,2]}^8 \bX_{[5,3]} \bX_{[3,1]}^2$    & $\boldsymbol\delta^N_{(1,1)}/2$ &  $(3, 1, 0, 4, 0)$  \\ \hline
36  & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_8$           &       -                           & $\bA^3 \bX_{[2,-3]} \bX_{[1,-2]}^6 \bN^{8} \bX_{[1,3]}^5 \bX_{[2,5]}$  & - & -      \\ \hline
37  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_8$          &       -                           & $\bA^8 \bN^2 \bC^3 \bX_{[3,1]}^7 \bX_{[10, 3]} \bX_{[4,1]}^3$ & - & -   \\   \hline
38  & $2\mathfrak{su}_2  \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_8$         &       $\bbZ_2$                    & $\bA^8 \bB^2 \bX_{[1,-4]}^4 \bX_{[1,-5]}^2 \bN^7 \bX_{[4,1]}$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(4, 1, 2, 1, 0)$ \\ \hline
39  & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_8$           &       -                           & $\bA^3 \bN^7 \bX_{[1,3]} \bC^8 \bX_{[4,3]} \bX_{[2, 1]}^4$ & - & - \\ \hline
40  & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_8$           &       -                           & $\bA^5 \bX_{[1,2]} \bC^7 \bX_{[3,2]}^8 \bX_{[5,3]} \bX_{[3,1]}^2$ & - & -    \\ \hline
41  & $\mathfrak{su}_6 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_8$                 &       -                           & $\bA^7\bX_{[3,-1]}\bB^8\bX_{[1,-2]}\bX_{[1,2]}^6 \bX_{[2,3]}$ & - & -   \\\hline \hline
42a & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_9$                     &       -                           & $(\bA^9 \bB \bC^2) (\bX_{[3, 1]}^9 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
42b & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_9$                     &       $\bbZ_3$                    & $\bA^9 \bX_{[3,-1]} \bB^9 \bX_{[3,-4]} \bN^2 \bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/3$ & $(3, 0, 0, 0)$ \\ \hline
43  & $\mathfrak{su}_2 \oplus 3\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_9$          &       $\bbZ_3$                    & $\bA^{9} \bN^2 \bC^3 \bX_{[5,1]}^3 \bX_{[11, 2]}^3 \bX_{[6, 1]}^4$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(3, 0, 2, 1, 1, 0)$ \\ \hline
44  & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_5 \oplus \mathfrak{su}_9$               &       -                           & $\bA^{9} \bX_{[11,-2]} \bX_{[5,-1]}^5 \bN^2 \bC^5 \bX_{[3,2]}^2$ & - & - \\ \hline
45  & $3\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_9$                &       $\bbZ_3$                    & $\bA^3 \bX_{[2,-1]}^5 \bN^9 \bX_{[1,4]} \bX_{[1,2]}^3 \bX_{[3,4]}^3$ &  $\boldsymbol\delta^N_{(1,1)}/3$  & $(2, 0, 3, 1, 1)$  \\ \hline
46  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_9$     &       -                           & $\bA^3 \bX_{[1,-2]}^2 \bX_{[1,-3]}^4 \bN^{9} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & -     \\ \hline
47  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_9$          &       $\bbZ_3$                    & $\bA^9 \bX_{[3,-1]} \bB^6 \bN^3 \bC^3 \bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(0,1)}/3$ &  $(6, 4, 0, 2, 0)$   \\ \hline
48  & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_9$           &       $\bbZ_3$                    & $\bA^6 \bX_{[3,-1]} \bB^9 \bX_{[3,-4]} \bN^4 \bX_{[1,2]}^3$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(4, 6, 0, 2)$ \\ \hline
49  & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_9$           &       -                           & $\bA^9 \bX_{[6,-1]}^2 \bX_{[4,-1]} \bN^{6} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & -   \\ \hline
50  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_9$          &       -                           & $\bA^9 \bX_{[1,2]} \bC^7 \bX_{[3,2]}^2 \bX_{[4,1]}^2 \bX_{[5,1]}^3$& - & -  \\ \hline
51  & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_9$           &       -                           &  $\bA^7 \bN^9 \bX_{[1,7]} \bX_{[1,3]}^4 \bX_{[1,2]}^2 \bX_{[4,1]}$ & - & -   \\ \hline
52  & $\mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_9$                 &       -                           & $\bA^7 \bX_{[7.-2]} \bX_{[3,-1]}^5 \bX_{[1,-2]} \bN^9 \bX_{[1,2]}$ & - & - \\ \hline
53  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus \mathfrak{su}_9$           &       -                           & $\bA^8 \bB^2 \bX_{[1,-4]}^3 \bX_{[1,-6]} \bN^9 \bX_{[4,1]}$ & - & -   \\\hline \hline
54a & $2\mathfrak{su}_{10}$                            &       -                           & $\bA^{10} \bX_{[6,-1]} \bX_{[3,-1]} \bN^{10} \bX_{[1, 6]} \bX_{[1, 3]}$ & - & -   \\ \hline
54b & $2\mathfrak{su}_{10}$                            &       $\bbZ_5$                    & $\bA^{10} \bX_{[9,-2]} \bX_{[2,-1]} \bN^{10} \bX_{[2,9]} \bX_{[1,2]}$ & $\boldsymbol\delta^N_{(1,2)}/5$ &  $(6, 2)$       \\ \hline
55  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_{10}$          &       $\bbZ_2$                    & $\bA^4 \bB^2 \bX_{[1,-4]}^3 \bX_{[1,-6]} \bN^{10} \bX_{[1,1]}^4$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(0, 1, 0, 5, 2)$ \\ \hline
56  & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{10}$         &       $\bbZ_2$                    & $\bA^{10} \bN^2 \bC^3 \bX_{[3,1]}^3 \bX_{[5,1]}^2 \bX_{[6,1]}^4 $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(5, 1, 0, 0, 0, 2)$ \\ \hline
57  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_5 \oplus \mathfrak{su}_{10}$                &       $\bbZ_5$                    &  $\bA^{10} \bX_{[9, -2]} \bX_{[4, -1]}^5 \bX_{[1,2]} \bC^5 \bX_{[3, 1]}^2$& $\boldsymbol\delta^N_{(1,2)}/5$ &     $(6, 1, 4, 0)$ \\ \hline
58  & $3\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{10}$          &       $\bbZ_2$                    & $\bA^{10} \bX_{[6,-1]}^2 \bX_{[5,-1]}^3 \bN^2 \bC^5 \bX_{[3,2]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(5, 1, 0, 1, 0, 1)$ \\ \hline
59  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{10}$          &       $\bbZ_2$                    & $\bA^5 \bX_{[2,-1]}^2 \bB^4 \bN^{10} \bX_{[1,6]}^2 \bX_{[1,4]}$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(0, 1, 2, 5, 0)$ \\ \hline
60  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{10}$          &       $\bbZ_2$                    & $\bA^{10} \bN^2 \bX_{[2,3]}^2 \bC^6 \bX_{[8, 5]} \bX_{[2,1]}^3 $ & $\boldsymbol\delta^N_{(0,1)}/2$ & $(5, 0, 0, 3, 0)$ \\ \hline
61  & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{10}$           &       $\bbZ_2$                    & $\bA^4 \bB^2 \bN^{6} \bX_{[4,13]} \bX_{[1,3]}^{10} \bX_{[2,5]}$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $(2, 1, 0, 5)$ \\ \hline
62a & $\mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{10}$                 &       -                           & $\bA^{10} \bB^6 \bX_{[9,-11]} \bX_{[2,-3]} \bX_{[3,2]} \bX_{[2,1]}^5$ & - & - \\ \hline
62b & $\mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{10}$                 &       $\bbZ_2$                    & $\bA^6 \bX_{[2,-1]} \bN^{5} \bX_{[4,13]} \bX_{[1,3]}^{10} \bX_{[2,5]}$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $(3, 0, 5)$ \\ \hline
63  & $3\mathfrak{su}_2 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_{10}$                &       $\bbZ_2$                    & $\bA^7 \bX_{[5,-2]} \bX_{[2,-1]}^{10} \bB^2 \bC^2 \bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(0, 5, 1, 1, 1)$ \\ \hline
64  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_{10}$           &       -                           & $\bA^{10} \bX_{[3,-1]} \bN \bX_{[3, 1]}^7 \bX_{[10, 3]}^2 \bX_{[7, 2]}^3$ & - & - \\ \hline
65  & $\mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_{10}$                 &       -                           & $\bA^7 \bN^4 \bC^{10} \bX_{[3, 2]} \bX_{[7, 3]} \bX_{[5, 1]}$  & - & -    \\ \hline
66  & $\mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus \mathfrak{su}_{10}$                 &       -                           & $\bA^3 \bX_{[1,-2]} \bN^{8} \bX_{[4,13]} \bX_{[1,3]}^{10} \bX_{[2,5]}$ & - & -     \\ \hline
67  & $\mathfrak{su}_2 \oplus \mathfrak{su}_9 \oplus \mathfrak{su}_{10}$                 &       -                           & $\bA^{9} \bX_{[4,-1]} \bX_{[2,-1]}^2 \bN^{10} \bX_{[1, 6]} \bX_{[1, 3]}$ & - & - \\ \hline \hline
68  & $\mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_{11}$             &       -                           & $\bA^3 \bN^4 \bX_{[2,3]} \bC^{11} \bX_{[4,3]} \bX_{[2, 1]}^4$ & - & - \\ \hline 
69  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{11}$       &       -                           & $\bA^{11} \bN^3 \bX_{[1,2]}^4 \bC^3 \bX_{[4,1]}^2 \bX_{[6,1]} $ & - & -    \\ \hline
70  & $2\mathfrak{su}_5 \oplus \mathfrak{su}_{11}$                   &       -                           & $\bA^{11} \bX_{[3, -2]} \bB^5 \bX_{[3,5]} \bX_{[2,1]} \bX_{[6,1]}^5$ & - & -    \\ \hline
71  & $2\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{11}$             &       -                           & $\bA^3 \bX_{[1,-3]} \bX_{[1,-5]}^3 \bN^{11} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & - \\ \hline
72  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{11}$       &       -                           & $\bA^{11} \bX_{[1,2]} \bC^5 \bX_{[3,1]}^2 \bX_{[6,1]}^2 \bX_{[7,1]}^3$& - & - \\
73  & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{11}$        &       -                           & $\bA^4 \bB^2 \bN^{11} \bX_{[1,7]} \bX_{[1,3]}^5 \bX_{[2,5]}$ & - & -   \\ \hline
74  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{11}$        &       -                           & $\bX_{[2,1]}^2 \bX_{[3,1]}^3 \bA^{11} \bB^6 \bX_{[9,-11]} \bX_{[2,-3]}$   & - & -   \\ \hline
75  & $\mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{11}$              &       -                           & $\bA^{11} \bX_{[6,-1]} \bX_{[3,-1]} \bN^4 \bX_{[1,2]}^6 \bX_{[2,3]}$& - & -  \\ \hline
76  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_{11}$             &       -                           & $\bA^{11} \bX_{[1,2]} \bC^7 \bX_{[7,5]}^2 \bX_{[2,1]}^2 \bX_{[7,1]} $ & - & -   \\ \hline
77  & $\mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_{11}$              &       -                           & $\bA^{11} \bX_{[2,3]} \bC^7 \bX_{[10,7]} \bX_{[8, 5]} \bX_{[2,1]}^3$ & - & - \\ \hline
78  & $\mathfrak{su}_2 \oplus \mathfrak{su}_8 \oplus \mathfrak{su}_{11}$              &       -                           & $\bA^{11} \bX_{[1,2]} \bC^8 \bX_{[4,3]}^2 \bX_{[3,1]} \bX_{[7,1]}$ & - & -   \\ \hline
79  & $\mathfrak{su}_9 \oplus \mathfrak{su}_{11}$                    &       -                           & $\bA^{11} \bX_{[3,-1]} \bC^{9} \bX_{[3, 2]} \bX_{[7, 3]} \bX_{[5, 1]}$ & - & -   \\\hline \hline
80  & $\mathfrak{su}_2 \oplus 3\mathfrak{su}_3 \oplus \mathfrak{su}_{12}$             &       $\bbZ_3$                    & $\bX_{[2,1]}^3 \bA^{12} \bB^3 \bX_{[1,-2]}^2 \bC^3 \bX_{[8, 5]}$   & $\boldsymbol\delta^N_{(1,1)}/3$ & $(2, 8, 1, 0, 0)$ \\ \hline
81  & $3\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_{12}$            &       $\bbZ_6$                    & $\bA^{12} \bX_{[6,-1]}^2 \bX_{[5,-1]}^3 \bN^2 \bC^3 \bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(3,1)}/6$ & $(10, 1, 2, 1, 1, 0)$ \\ \hline
82  & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_{12}$             &       $\bbZ_4$                    & $\bA^{12} \bN^4 \bX_{[1,3]}^2 \bC^4 \bX_{[3,1]} \bX_{[7,1]}$ & $\boldsymbol\delta^N_{(1,3)}/4$ & $(3, 1, 0, 2)$ \\ \hline
83a & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{12}$             &       $\bbZ_3$                    & $\bA^{12} \bX_{[9,-1]} \bX_{[6,-1]} \bN^4 \bX_{[1,3]}^3 \bX_{[1,2]}^3$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(8, 0, 2, 2)$ \\ \hline
83b & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{12}$             &       $\bbZ_6$                    & $\bA^{12} \bN^3 \bC^4 \bX_{[10,7]} \bX_{[8, 5]} \bX_{[2,1]}^3$ & $\boldsymbol\delta^N_{(4,1)}/6$ & $(10, 2, 2, 1)$ \\ \hline
84a & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{12}$       &       $\bbZ_2$                    & $\bA^{12} \bX_{[6,-1]}^2 \bX_{[5,-1]}^3 \bB \bC^4 \bX_{[2,1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(6, 1, 0, 0, 1)$ \\ \hline
84b & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{12}$       &       $\bbZ_4$                    & $\bA^{12} \bN^4 \bX_{[1,3]}^3 \bX_{[3,7]}^2 \bC^2 \bX_{[7,1]}$ & $\boldsymbol\delta^N_{(1,3)}/4$ & $(3, 1, 0, 1, 1)$ \\ \hline
85  & $3\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{12}$             &       $\bbZ_2$                    & $\bA^{12} \bN^2 \bC^5 \bX_{[7,5]}^2 \bX_{[2,1]}^2 \bX_{[7,1]} $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(6, 1, 0, 0, 1)$ \\ \hline
86  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{12}$        &       -                           & $\bA^5 \bC^2 \bX_{[7,4]} \bX_{[2, 1]}^{12} \bX_{[7, 3]} \bX_{[3, 1]}^3$& - & -   \\ \hline
87a & $2\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{12}$             &       $\bbZ_2$                    & $\bA^{12} \bN^2 \bX_{[2,3]}^2 \bC^6 \bX_{[3,1]} \bX_{[7,1]}$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(6, 1, 1, 0)$ \\ \hline
87b & $2\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{12}$             &       $\bbZ_6$                    & $\bA^{12} \bN^6 \bX_{[1,4]}^2 \bX_{[4,13]} \bX_{[2,5]} \bC^2$ & $\boldsymbol\delta^N_{(4,1)}/6$ & $(10, 4, 1, 1)$ \\ \hline
88  & $\mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{12}$              &       $\bbZ_3$                    & $\bA^{12} \bN^6 \bX_{[1,4]} \bX_{[4,7]} \bX_{[5,8]} \bC^3$ & $\boldsymbol\delta^N_{(1,1)}/3$ & $(8, 2, 0)$ \\ \hline
89  & $\mathfrak{su}_2 \oplus \mathfrak{su}_7 \oplus \mathfrak{su}_{12}$              &       -                           & $\bA^7 \bX_{[1,-4]} \bN^{12} \bC^2 \bX_{[7, 3]} \bX_{[5, 1]}$  & - & -    \\\hline \hline
90  & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_{13}$            &       -                           & $\bA^{13} \bX_{[5,-1]}^2 \bX_{[4,-1]}^3 \bN^2 \bC^3 \bX_{[4,1]}$  & - & - \\ \hline
91  & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{13}$        &       -                           & $\bA^{13} \bX_{[6,-1]} \bX_{[3,-1]} \bN^3 \bX_{[2,1]}^2 \bX_{[3,1]}^4$ & - & - \\ \hline
92  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{13}$             &       -                           & $\bX_{[6, 1]}^5 \bA^{13} \bB \bC^2 \bX_{[3,1]}^2 \bX_{[11, 2]}$& - & -   \\ \hline
93  & $\mathfrak{su}_3 \oplus  \mathfrak{su}_5 \oplus \mathfrak{su}_{13}$             &       -                           & $\bA^{13} \bX_{[1,2]} \bC^5 \bX_{[3,1]}^3 \bX_{[5,1]} \bX_{[9,1]} $ & - & -   \\ \hline
94  & $\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_{13}$              &       -                           & $\bA^{13} \bX_{[1,2]} \bC^6 \bX_{[5,3]}^2 \bX_{[3,1]} \bX_{[9,1]} $ & - & -    \\ \hline
95  & $\mathfrak{su}_7 \oplus \mathfrak{su}_{13}$                    &       -                           & $\bA^{13} \bB \bX_{[1,3]} \bC^7 \bX_{[4, 3]} \bX_{[3,1]} $ & - & -    \\\hline \hline
96a & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_{14}$             &       -                           & $\bA^{14} \bX_{[3,-1]} \bB^2 \bC^3 \bX_{[8, 5]} \bX_{[2,1]}^3 $ & - & -    \\ \hline
96b & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_{14}$             &       $\bbZ_2$                    & $\bA^{14} \bN^2 \bC^3 \bX_{[3,1]}^3 \bX_{[5,1]} \bX_{[9,1]} $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(7, 1, 0, 0)$ \\ \hline
97  & $3\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{14}$             &       $\bbZ_2$                    & $\bX_{[6, 1]}^3 \bX_{[7,1]}^2 \bA^{14} \bB \bC^2 \bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 0, 7, 0, 0)$ \\ \hline
98  & $2\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{14}$             &       $\bbZ_2$                    & $\bA^{14} \bN^2 \bC^4 \bX_{[5,3]}^2 \bX_{[3,1]} \bX_{[9,1]} $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(7, 1, 0, 0)$ \\ \hline
99  & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{14}$              &       -                           & $\bA^{14} \bB \bX_{[1,3]} \bC^4 \bX_{[8, 5]} \bX_{[2,1]}^3 $ & - & -   \\ \hline
100a& $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{14}$              &       -                           & $\bA^{14} \bX_{[1,2]} \bC^5 \bX_{[3,1]}^2 \bX_{[6,1]} \bX_{[9,1]}$ & - & - \\ \hline
100b& $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_{14}$              &       $\bbZ_2$                    & $\bA^{14} \bX_{[2,-1]} \bX_{[1, -2]}^2 \bN^5  \bX_{[2,1]} \bX_{[6,1]}$  & $\boldsymbol\delta^N_{(0,1)}/2$ & $(7, 1, 0)$ \\ \hline
101 & $\mathfrak{su}_6 \oplus \mathfrak{su}_{14}$                    &       -                           &  $\bA^{14} \bX_{[3, -1]} \bB^6 \bX_{[2, -3]} \bX_{[2, 1]} \bX_{[5, 1]}$ & - & - \\\hline \hline
102 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_{15}$                   &       $\bbZ_3$                    &  $\bA^{15} \bN^3 \bC^3 \bX_{[7,4]} \bX_{[5, 2]} \bX_{[4,1]}$&       &        \\ \hline
103a& $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{15}$             &       -                           & $\bA^{15} \bN^2 \bC^3 \bX_{[4,1]} \bX_{[9,1]} \bX_{[11,2]}$ & - & - \\ \hline
103b& $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{15}$             &       $\bbZ_3$                    & $\bA^{15} \bN^2 \bC^3 \bX_{[3,1]}^2 \bX_{[6, 1]} \bX_{[9, 1]}$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(10, 0, 2, 0)$ \\ \hline
104 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{15}$              &       -                           & $\bA^{15} \bN^2 \bC^4 \bX_{[3, 1]} \bX_{[8, 1]} \bX_{[11,1]}$ & - & - \\ \hline
105 & $\mathfrak{su}_5 \oplus \mathfrak{su}_{15}$                    &       -                           &  $\bA^{15} \bB^5 \bX_{[2, -3]} \bX_{[3, 1]} \bX_{[6, 1]} \bX_{[10, 1]}$ & - & - \\\hline \hline
106 & $3\mathfrak{su}_2 \oplus \mathfrak{su}_{16}$                   &       $\bbZ_4$                    &  $\bA^{16} \bB \bC^2 \bX_{[3, 1]}^2 \bX_{[5, 1]}^2 \bX_{[7, 1]}$ & $\boldsymbol\delta^N_{(3,1)}/4$ & $(12, 1, 0, 1)$ \\ \hline
107a& $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{16}$              &       -                           &  $\bA^{16} \bN^2 \bC^3 \bX_{[4, 1]} \bX_{[8, 1]} \bX_{[11, 1]}$  & - & - \\ \hline
107b& $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{16}$              &       $\bbZ_2$                    &  $\bA^{16} \bB \bC^2 \bX_{[3, 1]}^3 \bX_{[5, 1]} \bX_{[9, 1]}$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(8, 0, 0)$ \\ \hline
108 & $\mathfrak{su}_4 \oplus \mathfrak{su}_{16}$                    &       $\bbZ_4$                    &  $\bA^{16} \bC^4 \bX_{[9, 7]} \bX_{[7, 5]} \bX_{[5, 3]} \bX_{[3, 1]}$  & $\boldsymbol\delta^N_{(1,1)}/4$ & $(12, 2)$ \\\hline \hline
109 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_{17}$                   &       -                           &  $\bA^{17} \bB \bC^2 \bX_{[3, 1]}^2 \bX_{[21, 5]} \bX_{[9, 2]}$ & - & - \\ \hline
110 & $\mathfrak{su}_3 \oplus \mathfrak{su}_{17}$                    &       -                           &  $\bC^3 \bA^{17} \bX_{[13, -1]} \bX_{[10, -1]} \bX_{[5, -1]} \bX_{[1, -1]}$ & - & - \\\hline \hline
111a& $\mathfrak{su}_2 \oplus \mathfrak{su}_{18}$                    &       -                           &  $\bA^{18} \bB \bC^2 \bX_{[4, 1]} \bX_{[8, 1]} \bX_{[11, 1]}$  & - & - \\ \hline
111b& $\mathfrak{su}_2 \oplus \mathfrak{su}_{18}$                    &       $\bbZ_3$                    &  $\bA^{18} \bX_{[3, -1]} \bN \bX_{[3,1]}^2 \bX_{[6,1]} \bX_{[9,1]}$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(12, 0)$ \\\hline \hline
112 & $\mathfrak{su}_{19}$                          &       -                           &  $\bA^{19} \bX_{[12, -1]} \bX_{[7, -1]} \bX_{[4, -1]} \bX_{[0, 1]} \bX_{[4, 1]}$ & - & - \\\hline \hline \hline
113 & $2\mathfrak{su}_5 \oplus 2\mathfrak{so}_{10}$                     &       -                           & $\bA^5(\bC^5 \bA \bX_{[1,2]}) \bX_{[3,1]}^5(\bX_{[7, 2]}^5 \bX_{[3,1]} \bX_{[17, 5]})$ & - & - \\ \hline
114 & $\mathfrak{su}_4 \oplus 2\mathfrak{su}_6 \oplus \mathfrak{so}_{10}$                &       $\bbZ_2$                    & $(\bA^5\bB\bC) \bN^{6} \bX_{[3,10]} \bX_{[1, 3]}^6 \bX_{[1,2]}^4$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(2, 3, 3, 0)$ \\ \hline
115 & $2\mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{10}$                &       -                           & $\bA^5(\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^6 \bX_{[17, 5]} \bX_{[7, 2]}^5$ & - & - \\ \hline
116 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{10}$     &       $\bbZ_2$                    & $(\bA^5\bB\bC) \bN^{6} \bX_{[2, 7]}^2 \bX_{[3,10]}^5  \bX_{[1,3]}^4$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(2, 3, 1, 2)$ \\ \hline
117 & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_7 \oplus \mathfrak{so}_{10}$                &       -                           & $(\bA^5\bB\bC) \bN^{7} \bX_{[2, 9]} \bX_{[1,4]}^7  \bX_{[1,3]}^2$ & - & - \\ \hline
118 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{10}$          &       -                           & $(\bA^5\bB\bC) \bN^{7} \bX_{[1, 4]}^3 \bX_{[2,7]}^4  \bX_{[1,3]}^3$ & - & - \\ \hline
119 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{10}$     &       -                           & $\bA^5(\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^7 \bX_{[10, 3]}^2 \bX_{[7, 2]}^3$ & - & - \\ \hline
120 & $\mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{10}$           &       -                           & $(\bA^5\bB\bC) \bN^{7} \bX_{[2,7]} \bX_{[1, 3]}^6 \bX_{[1,2]}^3$ & - & - \\ \hline
121 & $\mathfrak{su}_2 \oplus \mathfrak{su}_8 \oplus 2\mathfrak{so}_{10}$                &       $\bbZ_4$                    & $\bA^8 (\bX_{[3, -1]}^5 \bA \bX_{[7,-2]}) (\bC^5 \bA \bX_{[1,2]}) \bX_{[3,1]}^2   $ & $\boldsymbol\delta^N_{(3,1)}/4$ & $(6, 1, 1, 0)$ \\ \hline
122 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{10}$     &       $\bbZ_4$                    & $(\bA^5\bB\bC) \bN^{8} \bX_{[1, 5]}^4 \bX_{[1,4]}^2 \bX_{[1,2]}^3$ & $\boldsymbol\delta^N_{(1,2)}/4$ & $(3, 2, 3, 1, 0)$ \\ \hline
123 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{10}$          &       $\bbZ_2$                    & $(\bA^5\bB\bC) \bN^{8} \bX_{[1, 5]}^2 \bX_{[1,4]}^5  \bX_{[1,3]}^2$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(2, 4, 1, 0, 1)$ \\ \hline
124 & $\mathfrak{su}_9 \oplus 2\mathfrak{so}_{10}$                      &       -                           & $\bA^9 \bX_{[5,-1]} (\bX_{[2,-1]}^5 \bA \bX_{[5, -2]})(\bC^5 \bA \bX_{[1,2]})$ & - & - \\ \hline
125 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_9 \oplus \mathfrak{so}_{10}$           &       -                           & $\bA^5(\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^9 \bX_{[13, 4]} \bX_{[7, 2]}^2$ & - & - \\ \hline
126 & $\mathfrak{su}_6 \oplus \mathfrak{su}_9 \oplus \mathfrak{so}_{10}$                 &       -                           & $(\bA^5\bB\bC) \bN^{6} \bX_{[2,7]} \bX_{[1,3]}^9 \bX_{[2,5]}$ & - & - \\ \hline
127 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{10}$                &       -                           & $(\bA^5\bB\bC) \bN^{10} \bX_{[1, 7]}^3 \bX_{[1,5]} \bX_{[1,2]}^3$ & - & - \\ \hline
128 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{10}$          &       $\bbZ_2$                    & $(\bA^{10} \bX_{[4, -1]}^2 \bX_{[3,-1]}^3) (\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ &  $(5, 1, 0, 2, 0)$ \\ \hline
129 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{10}$           &       $\bbZ_2$                    & $(\bA^5\bB\bC) \bN^{10} \bX_{[1, 7]}^2 \bX_{[1,6]}^4  \bX_{[1,4]}$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(2, 5, 1, 0)$ \\ \hline
130 & $\mathfrak{su}_5 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{10}$                 &       -                           & $\bA^{10} \bX_{[5,-2]} \bX_{[2,-1]}^5  (\bC^5 \bA \bX_{[1,2]}) \bX_{[4, 1]}$ & - & - \\ \hline
131 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{11} \oplus \mathfrak{so}_{10}$        &       -                           & $\bA^{11} \bX_{[3,-1]}^2 \bX_{[2,-1]}^3 (\bC^5 \bA \bX_{[1,2]}) \bX_{[4, 1]}$ & - & - \\ \hline
132 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_{12} \oplus \mathfrak{so}_{10}$             &       $\bbZ_4$                    & $\bA^{12} \bX_{[5, -1]} \bX_{[3,-1]}^2 (\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^2$ & $\boldsymbol\delta^N_{(3,1)}/4$ & $(9, 1, 1, 0)$ \\ \hline
133 & $A_{2} \oplus \mathfrak{su}_{12} \oplus \mathfrak{so}_{10}$            &       $\bbZ_2$                    & $(\bA^5\bB\bC) \bN^{12} \bX_{[1, 8]} \bX_{[1,6]}^3  \bX_{[1,4]}$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $(2, 6, 0)$ \\ \hline
134 & $\mathfrak{su}_2 \oplus \mathfrak{su}_{13} \oplus \mathfrak{so}_{10}$              &       -                           & $\bA^{13} \bX_{[4,-1]} \bX_{[2,-1]}^2 (\bC^5 \bA \bX_{[1,2]}) \bX_{[4, 1]}$ & - & - \\ \hline
135 & $\mathfrak{su}_{14} \oplus \mathfrak{so}_{10}$                    &       -                           & $(\bA^{14} \bX_{[6,-1]} \bX_{[3,-1]}) (\bC^5 \bA \bX_{[1,2]}) \bX_{[4, 1]}$ & - & - \\ \hline \hline
136 & $3\mathfrak{so}_{12}$                            &       $\bbZ_2 \times \bbZ_2$      & $(\bA^6 \bB \bC) (\bN^6 \bX_{[1,2]} \bA) (\bC^6 \bA \bX_{[1,2]})$   & \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$((1,1), (1,0), (1,0))$, \\ $((0, 1), (1, 1), (0, 1))$} \\ \hline
137 & $2\mathfrak{su}_4 \oplus 2\mathfrak{so}_{12}$                     &       $\bbZ_2 \times \bbZ_2$      & $(\bA^6 \bB \bC) \bX_{[2,-1]}^4 \bB^4 (\bX_{[1,-2]}^{6} \bB \bX_{[3,-5]})$ &  \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$((1,1), 2, 2, (1, 1))$, \\ $((0, 1), 0, 2, (0, 1))$} \\ \hline
138 & $2\mathfrak{su}_3 \oplus 2\mathfrak{su}_5 \oplus \mathfrak{so}_{12}$               &       -                           & $(\bA^6\bB\bC) \bN^5 \bX_{[1, 2]}^3 \bX_{[2,3]}^3  \bC^5$ & - & - \\ \hline
139 & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_6 \oplus \mathfrak{so}_{12}$               &       $\bbZ_2 \times \bbZ_2$      & $(\bA^6\bB\bC) \bN^6 \bX_{[1, 2]}^2 \bX_{[3,4]}^2  \bC^6$  & \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$((1,1), 3, 0, 0, 3)$, \\ $((0, 1), 0, 1, 1, 3)$} \\ \hline
140 & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{12}$          &       $\bbZ_2 \times \bbZ_2$      & $(\bA^6\bB\bC) \bN^6 \bX_{[1,3]}^2 \bX_{[1,2]}^4  \bC^4$ & \tabincell{l}{$\boldsymbol\delta^N_{(1,0)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$((1,1), 3, 1, 0, 2)$, \\ $((0, 1), 0, 1, 2, 2)$} \\ \hline
141 & $\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{12}$           &       $\bbZ_2$                    & $(\bA^6\bB\bC) \bN^5 \bX_{[2,5]} \bX_{[1,2]}^6  \bC^4$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $((0, 1), 0, 3, 2)$ \\ \hline
142 & $2\mathfrak{su}_7 \oplus \mathfrak{so}_{12}$                      &       -                           & $(\bA^6\bB\bC) \bX_{[1,-3]} \bN^{7} \bX_{[1, 2]}^7 \bX_{[2,3]}$ & - & - \\ \hline
143 & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{12}$           &       -                           & $(\bA^6 \bB \bC) \bX_{[4,-3]}^5 \bX_{[9,-7]} \bB^7 \bN^3$ & - & - \\ \hline
144 & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{12}$          &       $\bbZ_2$                    & $(\bA^6\bB\bC) \bN^8 \bX_{[1,5]}^3 \bX_{[1,4]}^2  \bC^3$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1, 0), 4, 0, 1)$ \\ \hline
145 & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{12}$           &       $\bbZ_2$                    & $(\bA^6\bB\bC) \bN^8 \bX_{[1, 4]} \bX_{[1,2]}^3  \bC^4$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $((1, 1), 4, 0, 2)$ \\ \hline
146 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{12}$           &       $\bbZ_2$                    & $(\bA^6\bB\bC) \bX_{[1,-3]} \bN^{8} \bX_{[1, 3]}^5 \bX_{[1,2]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1, 0), 4, 0, 1)$ \\ \hline
147 & $\mathfrak{su}_5 \oplus \mathfrak{su}_9 \oplus \mathfrak{so}_{12}$                 &       -                           & $\bA^9 \bX_{[1,2]} \bC^5 (\bX_{[3, 1]}^6 \bX_{[13, 4]} \bX_{[7, 2]}) \bX_{[5,1]}$ & - & - \\ \hline
148 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{12}$           &       $\bbZ_2$                    & $(\bA^6 \bB \bC) \bN^{10} \bX_{[1,7]}^2 \bX_{[1,6]}^3 \bX_{[1,2]}$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $((1, 1), 5, 1, 0)$ \\ \hline
149 & $\mathfrak{su}_4 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{12}$                 &       $\bbZ_2$                    & $(\bA^6\bB\bC) \bX_{[1,-3]} \bN^{10} \bX_{[1, 5]}^4 \bX_{[1,3]}$  & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1, 0), 5, 0)$ \\ \hline
150 & $\mathfrak{su}_3 \oplus \mathfrak{su}_{11} \oplus \mathfrak{so}_{12}$              &       -                           & $(\bA^6\bB\bC) \bN^{11} \bX_{[1,7]} \bX_{[1,4]} \bC^3$ & - & - \\ \hline
151 & $\mathfrak{su}_2 \oplus \mathfrak{su}_{12} \oplus \mathfrak{so}_{12}$              &       $\bbZ_2$                    & $(\bA^6\bB\bC) \bX_{[1,2]} \bC^{12} \bX_{[5,4]} \bX_{[3, 2]}^2 $  & $\boldsymbol\delta^N_{(1,0)}/2$ & $((1, 1), 6, 0)$ \\ \hline
152 & $\mathfrak{su}_{13} \oplus \mathfrak{so}_{12}$                    &       -                           & $(\bA^6\bB\bC) \bX_{[1, -3]} \bX_{[1,-6]} \bN^{13} \bX_{[1,2]}$ & - & - \\ \hline
153 & $\mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{10} \oplus \mathfrak{so}_{12}$           &       $\bbZ_2$                    & $\bA^6 \bX_{[3,-1]}^3 (\bX_{[2,-1]}^6 \bA \bX_{[5, -2]})(\bC^5 \bA \bX_{[1,2]})$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(3, 0, (0, 1), 2)$ \\ \hline
154 & $\mathfrak{su}_8 \oplus \mathfrak{so}_{10} \oplus \mathfrak{so}_{12}$                 &       $\bbZ_2$                    & $(\bC^5 \bA \bX_{[1,2]}) \bA^8 \bX_{[3,-1]} (\bB^{6} \bA \bX_{[3,-2]})$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(2, 4, (1, 1))$ \\ \hline \hline
155 & $2\mathfrak{su}_3 \oplus 2\mathfrak{so}_{14}$                     &       -                           & $(\bA^7 \bB \bC)(\bX_{[2,-1]}^7 \bX_{[3,-2]} \bA) \bX_{[3,-2]}^3 \bB^3$ & - & - \\ \hline
156 & $\mathfrak{su}_3 \oplus 3\mathfrak{su}_4 \oplus \mathfrak{so}_{14}$                &       $\bbZ_4$                    & $(\bA^7\bB\bC) \bB^4 \bX_{[1, -2]}^3 \bX_{[1,-3]}^4  \bN^4$ & $\boldsymbol\delta^N_{(1,2)}/4$ & $(1, 1, 0, 3, 1)$ \\ \hline
157 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus 2\mathfrak{su}_5 \oplus \mathfrak{so}_{14}$          &       -                           & $(\bA^7 \bB \bC) \bB^3 \bN^5 \bX_{[1,3]}^5 \bX_{[1,2]}^2$ & - & - \\ \hline
158 & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{14}$           &       -                           & $(\bA^7\bB\bC) \bB^3 \bN^7 \bX_{[1, 5]}^4 \bX_{[1,3]}$ & - & - \\ \hline
159 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{14}$           &       -                           & $\bA^7 \bX_{[1,2]} \bC^5 (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}) \bX_{[4,1]}^2$ & - & - \\ \hline
160 & $\mathfrak{su}_6 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{14}$                 &       -                           & $(\bA^7\bB\bC)\bB^7\bX_{[1,-2]}\bX_{[1,2]}^6 \bX_{[2,3]}$ & - & - \\ \hline
161 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{14}$          &       $\bbZ_2$                    & $\bA^8 \bN^2 \bC^3 (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}) \bX_{[4,1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(4, 1, 0, 2, 1)$ \\ \hline
162 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{14}$           &       $\bbZ_4$                    & $(\bA^7\bB\bC) \bB^4 \bX_{[1, -2]}^2 \bN^8 \bX_{[1,2]}$ & $\boldsymbol\delta^N_{(1,2)}/4$ & $(1, 1, 0, 2)$ \\ \hline
163 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{14}$                &       $\bbZ_2$                    & $(\bA^7\bB\bC) \bX_{[3,2]}^2 \bX_{[7,4]} \bX_{[2,1]}^{10}  \bX^2_{[3, 1]} $   & $\boldsymbol\delta^N_{(1,0)}$ & $(2, 0, 5, 1)$ \\ \hline
164 & $\mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{14}$                 &       -                           & $(\bA^7\bB\bC) \bB^3 \bX_{[1, -3]} \bN^{10} \bX_{[1,2]}$ & - & - \\ \hline
165 & $\mathfrak{su}_2 \oplus \mathfrak{su}_{11} \oplus \mathfrak{so}_{14}$              &       -                           & $\bA^{11} \bX_{[3,-1]} \bN (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}) \bX_{[4,1]}^2$ & - & - \\ \hline
166 & $\mathfrak{su}_{12} \oplus \mathfrak{so}_{14}$                    &       $\bbZ_4$                    & $(\bA^7\bB\bC)  \bX_{[1, 2]} \bX_{[5,6]} \bC^{12} \bX_{[3, 2]}$ & $\boldsymbol\delta^N_{(1,2)}/4$ & $(1, 9)$ \\ \hline
167 & $\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{10} \oplus \mathfrak{so}_{14}$           &       $\bbZ_2$                    & $(\bC^5 \bA \bX_{[1,2]}) \bA^6 \bX_{[2,-1]}^2 (\bB^{7} \bA \bX_{[3,-2]})$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(2, 3, 1, 2)$ \\ \hline
168 & $\mathfrak{su}_6 \oplus \mathfrak{so}_{12} \oplus \mathfrak{so}_{14}$                 &       $\bbZ_2$                    & $(\bA^6\bB\bC)(\bN^7\bA\bX_{[1,-2]})\bX_{[1,2]}^6 \bX_{[2,3]}$  & $\boldsymbol\delta^N_{(0,1)}/2$ & $((0, 1), 2, 3)$ \\ \hline \hline
169 & $2\mathfrak{su}_2 \oplus 2\mathfrak{so}_{16}$                     &       $\bbZ_2 \times \bbZ_2$      & $(\bA^8 \bB \bC)(\bX_{[2, -1]}^8 \bB \bX_{[3, -1]}) \bB^2 \bC^2$ & \tabincell{l}{$\boldsymbol\delta^N_{(0,1)}/2$,\\ $\boldsymbol\delta^N_{(1,1)}/2$} & \tabincell{l}{$((1, 0), (1, 1), 1, 1)$,\\ $((0, 1), (0, 1), 0, 0 )$} \\ \hline
170 & $2\mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{so}_{16}$               &       $\bbZ_2$                    & $(\bA^8\bB\bC) \bB^3 \bN^4 \bX_{[1, 2]}^4 \bC^3$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1,0), 0, 2, 2, 0)$ \\ \hline
171 & $2\mathfrak{su}_6 \oplus \mathfrak{so}_{16}$                      &       $\bbZ_2$                    & $(\bA^8\bB\bC) \bB^6 \bX_{[1, -2]} \bC^6 \bX_{[3, 2]}$ & $\boldsymbol\delta^N_{(1,0)}/2$ & $((1, 1), 3, 3)$ \\ \hline
172 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{16}$          &       $\bbZ_2 \times \bbZ_2$      & $(\bA^8\bB\bC) \bB^4 \bX_{[1, -2]}^2 \bN^6 \bC^2$   & \tabincell{l}{$\boldsymbol\delta^N_{(0,1)}/2$,\\ $\boldsymbol\delta^N_{(1,1)}/2$} & \tabincell{l}{$((1, 0), 2, 1, 0, 1)$,\\  $((0, 1), 0, 1, 3, 0)$} \\ \hline
173 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{16}$           &       $\bbZ_2$                    & $(\bA^8\bB\bC) \bB^6 \bX_{[2, -3]} \bN^5 \bC^2$    & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1,0), 3, 0, 1)$ \\ \hline
174 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{16}$                &       -                           & $(\bA^8\bB\bC) \bB^3 \bN^3 \bC^7 \bX_{[3,2]}$ & - & - \\ \hline
175 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{16}$           &       $\bbZ_2$                    & $(\bA^8\bB\bC) \bB^3 \bX_{[1, -3]} \bN^8 \bC^2$    & $\boldsymbol\delta^N_{(1,1)}/2$ & $((0, 1), 0, 4, 0)$ \\ \hline
176 & $\mathfrak{su}_2 \oplus \mathfrak{su}_{10} \oplus \mathfrak{so}_{16}$                 &       $\bbZ_2$                    & $(\bA^8\bB\bC) \bX_{[1,2]} \bC^{10} \bX_{[3, 2]} \bX^2_{[3, 1]} $    & $\boldsymbol\delta^N_{(1,0)}/2$ & $((1,1), 5, 1)$ \\ \hline
177 & $2\mathfrak{so}_{10} \oplus \mathfrak{so}_{16}$                      &       $\bbZ_2$                    & $(\bA^8\bB\bC)(\bX_{[2, -1]}^5 \bX_{[1,-1]} \bX_{[3, -1]}) (\bN^5 \bC \bB)$    & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1, 0), 2, 2)$ \\ \hline
178 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{so}_{12} \oplus \mathfrak{so}_{16}$           &       $\bbZ_2 \times \bbZ_2$      & $(\bA^8\bB\bC)(\bX_{[2, -1]}^6 \bX_{[1,-1]} \bX_{[3, -1]}) \bB^4 \bN^2$ & \tabincell{l}{$\boldsymbol\delta^N_{(0,1)}/2$, \\ $\boldsymbol\delta^N_{(1,1)}/2$} & \tabincell{l}{$((1, 0), (1, 1), 2, 0)$, \\ $((0, 1), (1, 0), 0, 1)$ } \\ \hline
179 & $2\mathfrak{so}_{18}$                            &       -                           & $(\bA^9 \bB\bC) \bB (\bC^9 \bA \bX_{[1, 2]}) \bX_{[3, 2]}$ & - & - \\ \hline
180 & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{18}$          &       -                           & $(\bA^9 \bB \bC) \bX_{[1,2]}^5 \bX_{[5,9]}^3 \bX_{[3, 5]}^2 \bC^3$ & - & - \\ \hline
181 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{18}$           &       $\bbZ_2$                    & $(\bA^{9}\bB\bC)\bN^6 \bX_{[1, 5]}^4 \bX_{[2, 9]}^2 \bX_{[1, 2]}$   & $\boldsymbol\delta^N_{(1,0)}/2$ & $(2, 3, 2, 1)$ \\ \hline
182 & $\mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{18}$                 &       -                           & $(\bA^9 \bB \bC) \bC (\bX_{[3, 1]}^6 \bX_{[17, 5]} \bX_{[7, 2]}^5)$ & - & - \\ \hline
183 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{18}$           &       -                           & $(\bA^9 \bB \bC) \bC \bX_{[3, 1]}^7 \bX_{[10, 3]}^2 \bX_{[7,2]}^3$ & - & - \\ \hline
184 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_8 \oplus \mathfrak{so}_{18}$                &       $\bbZ_2$                    & $(\bA^{9}\bB\bC)\bN^8 \bX_{[1, 4]} \bX_{[2, 5]}^2 \bC^2$   & $\boldsymbol\delta^N_{(1,0)}/2$  & $(2, 4, 1, 1)$ \\ \hline
185 & $\mathfrak{su}_2 \oplus \mathfrak{su}_9 \oplus \mathfrak{so}_{18}$                 &       -                           & $(\bA^9 \bB \bC) \bC \bX_{[3, 1]}^9 \bX_{[13, 4]} \bX_{[7, 2]}^2$ & - & - \\ \hline
186 & $\mathfrak{su}_{10} \oplus \mathfrak{so}_{18}$                       &       -                           & $(\bA^{9} \bB \bC) \bC  (\bX_{[3, 1]}^{10} \bX_{[19, 6]} \bX_{[10, 3]})$ & - & - \\ \hline
187 & $\mathfrak{su}_5 \oplus \mathfrak{so}_{10} \oplus \mathfrak{so}_{18}$                 &       -                           &  $(\bA^{9}\bB\bC)(\bX_{[2, -1]}^5 \bB \bX_{[3, -1]}) \bN^5 \bX_{[1,2]}$ & - & - \\ \hline
188 & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{so}_{20}$            &       $\bbZ_2 \times \bbZ_2$      &   $(\bA^{10}\bB\bC)\bN^4 \bX_{[1, 3]}^4 \bX_{[2, 5]}^2 \bC^2$ & \tabincell{l}{$\boldsymbol\delta^N_{(1,1)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$((1, 0), 2, 0, 1, 0)$,\\ $((0, 1), 0, 2, 0, 1)$} \\ \hline
189 & $2\mathfrak{su}_5 \oplus \mathfrak{so}_{20}$                   &       -                           & $(\bA^{10}\bB\bC)\bX_{[2,3]}\bC^5\bX_{[5, 1]}^5\bX_{[16, 3]}$ & - & - \\ \hline
190 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{20}$        &       $\bbZ_2$                    &   $(\bA^{10}\bB\bC)\bN^4 \bX_{[1,2]}^2 \bC^5 \bX_{[3, 1]} $    & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1, 0), 2, 1, 0)$ \\ \hline
191 & $3\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{20}$             &       $\bbZ_2 \times \bbZ_2$      &   $(\bA^{10}\bB\bC)\bN^6 \bX_{[1, 5]}^2 \bX_{[1, 3]}^2 \bC^2$ & \tabincell{l}{ $\boldsymbol\delta^N_{(1,1)}/2$, \\ $\boldsymbol\delta^N_{(0,1)}/2$} & \tabincell{l}{$((1, 0), 3, 0, 0, 0)$,\\ $((0, 1), 0, 1, 1, 1)$} \\ \hline
192 & $\mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{20}$              &       $\bbZ_2$                    &   $(\bA^{10}\bB\bC)\bB \bX_{[3, 5]} \bC^4 \bX_{[2, 1]}^6 $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1,0), 0, 3)$ \\ \hline
193 & $\mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{20}$              &       -                           & $(\bA^{10} \bB \bC) (\bX_{[3,4]} \bC^7 \bX_{[2,1]}^3) \bX_{[5, 1]}$ & - & - \\ \hline
194 & $\mathfrak{su}_9 \oplus \mathfrak{so}_{20}$                    &       -                           & $(\bA^{10} \bB \bC) \bX_{[4,-1]} \bX_{[1,-2]} \bN^9 \bX_{[1, 3]} $ & - & - \\ \hline
195 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{so}_{10} \oplus \mathfrak{so}_{20}$        &       $\bbZ_2$                    &   $(\bA^{10}\bB\bC)(\bX_{[2, -1]}^5 \bB \bX_{[3, -1]}) \bN^3 \bC^2 $ & $\boldsymbol\delta^N_{(0,1)}/2$ & $((0, 1), 2, 0, 1)$ \\ \hline
196 & $\mathfrak{su}_3 \oplus \mathfrak{so}_{12} \oplus \mathfrak{so}_{20}$              &       $\bbZ_2$                    &   $(\bA^{10}\bB\bC)(\bX_{[2, -1]}^6 \bB \bX_{[3, -1]}) \bB^3 \bC$  & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1,0), (1, 0), 0) $ \\ \hline
197 & $\mathfrak{su}_2 \oplus \mathfrak{so}_{14} \oplus \mathfrak{so}_{20}$              &       $\bbZ_2$                    &   $(\bA^{10}\bB\bC)\bX_{[3, -1]}^2 \bN (\bX_{[2, 1]}^7 \bX_{[1, 1]} \bX_{[5, 3]})$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $((0, 1), 1, 2)$ \\ \hline
198 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{so}_{22}$             &       -                           & $(\bA^{11} \bB \bC) (\bN^4 \bC^3 \bX_{[2,1]}^3) \bX_{[5, 1]}$ & - & - \\ \hline
199 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{22}$        &       -                           & $(\bA^{11}\bB\bC)\bX_{[2,3]}\bC^5\bX_{[5, 1]}^2\bX_{[6, 1]}^3$ & - & - \\ \hline
200 & $\mathfrak{su}_3 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{22}$              &       -                           & $(\bA^{11} \bB \bC) \bC \bX_{[9,2]} \bX_{[5, 1]}^6 \bX_{[6, 1]}^3$ & - & - \\ \hline
201 & $\mathfrak{su}_2 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{22}$              &       -                           & $(\bA^{11} \bB \bC) \bC (\bX_{[11,2]} \bX_{[6,1]}^7) \bX_{[13, 2]}^2$ & - & - \\ \hline
202 & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{so}_{24}$            &       $\bbZ_2$                    &   $(\bA^{12}\bB\bC)\bN^3\bC^2\bX_{[5, 1]}^2\bX_{[6, 1]}^3$   & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1, 0), 0, 1, 1, 0)$ \\ \hline
203 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{so}_{24}$        &       $\bbZ_2$                    &   $(\bA^{12}\bB\bC)\bN^2\bC^4\bX_{[2, 1]}^3\bX_{[4, 1]}$   & $\boldsymbol\delta^N_{(1,0)}/2$ & $((1, 0), 0, 2, 0)$  \\ \hline
204 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{24}$             &       $\bbZ_2$                    &   $(\bA^{12}\bB\bC)\bX_{[-4, 1]}\bC^2\bX_{[2, 1]}^5\bX_{[5, 2]}^2 $    & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1, 0), 1, 0, 1)$ \\ \hline
205 & $\mathfrak{su}_2 \oplus D_{5} \oplus \mathfrak{so}_{24}$            &       $\bbZ_2$                    &   $(\bA^{12}\bB\bC)(\bX_{[2, -1]}^5\bX_{[1, -1]}\bX_{[3, -1]})\bN^2\bX_{[2, 1]}$ & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1, 0), 2, 0)$ \\ \hline
206 & $\mathfrak{so}_{12} \oplus \mathfrak{so}_{24}$                    &       $\bbZ_2$                    &   $(\bA^{12}\bB\bC)(\bX_{[2, -1]}^6\bX_{[1, -1]}\bX_{[3, -1]})\bN\bX_{[4, 1]}$  & $\boldsymbol\delta^N_{(0,1)}/2$ &  $((1,0), (1,1))$ \\ \hline
207 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{26}$              &       -                           & $(\bA^{13} \bB \bC) \bC (\bX_{[11,2]} \bX_{[6,1]}^5) \bX_{[8, 1]}^2$ & - & - \\ \hline
208 & $\mathfrak{su}_6 \oplus \mathfrak{so}_{26}$                    &       -                           & $(\bA^{13} \bB \bC) \bB \bX_{[2,3]} \bC^6 \bX_{[3,1]}$ & - & - \\ \hline
209 & $\mathfrak{so}_{10} \oplus \mathfrak{so}_{26}$                    &       -                           & $(\bA^5\bB\bC)(\bN^{13}\bA\bX_{[1,-2]})\bX_{[2,15]} \bX_{[1,6]}$  & - & - \\ \hline
210 & $2\mathfrak{su}_3 \oplus \mathfrak{so}_{28}$                   &       -                           & $(\bA^{14} \bB \bC) \bX_{[2,-1]} \bN^3 \bC^3 \bX_{[3,1]}$ & - & - \\ \hline
211 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{so}_{28}$             &       $\bbZ_2$                    & $(\bA^{14}\bB\bC) \bX_{[-4, 1]}\bC^2 \bX_{[2, 1]}^3\bX_{[4, 1]}^2 $  & $\boldsymbol\delta^N_{(0,1)}/2$ & $((0, 1), 1, 0, 0)$ \\ \hline
212 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{so}_{28}$              &       $\bbZ_2$                    & $(\bA^{14}\bB\bC) \bX_{[-4, 1]}\bX_{[2, 1]} \bX_{[4, 1]}^4\bX_{[9, 2]}^2 $  & $\boldsymbol\delta^N_{(0,1)}/2$ & $((0, 1), 0, 1)$ \\ \hline
213 & $\mathfrak{su}_5 \oplus \mathfrak{so}_{28}$                    &       -                           & $(\bA^{14} \bB \bC) \bC \bX_{[9,2]} \bX_{[5, 1]}^5 \bX_{[8, 1]}$ & - & - \\ \hline
214 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{so}_{30}$              &       -                           & $(\bA^{15} \bB \bC) \bC \bX_{[5,1]}^2 \bX_{[6,1]}^3 \bX_{[9, 1]}$ & - & - \\ \hline
215 & $2\mathfrak{su}_2 \oplus \mathfrak{so}_{32}$                   &       $\bbZ_2$                    & $ (\bA^{16} \bB \bC) \bX_{[4, -1]} \bX_{[2, 1]} \bX_{[4, 1]}^2\bX_{[6, 1]}^2 $  & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1, 0), 0, 0)$ \\ \hline
216 & $\mathfrak{su}_3 \oplus \mathfrak{so}_{32}$                    &       $\bbZ_2$                    & $ (\bA^{16} \bB \bC) \bX_{[4, -1]} \bN \bX_{[2, 1]}^3 \bX_{[4, 1]} $ & $\boldsymbol\delta^N_{(0,1)}/2$ & $((1, 0), 0)$ \\ \hline
217 & $\mathfrak{su}_2 \oplus \mathfrak{so}_{34}$                    &       -                           & $(\bA^{17} \bB \bC) \bX_{[5,-1]} \bX_{[2, -1]} \bC^2 \bX_{[3,1]}$ & - & - \\ \hline
218 & $\mathfrak{so}_{36}$                          &       -                           & $ (\bA^{18} \bB \bC) \bC \bX_{[4, 1]} \bX_{[8,1]} \bX_{[11,1]}$ & - & - \\ \hline \hline \hline
219 & $3{\mathfrak e}_{6}$                            &       $\bbZ_3$                    & $(\bA^5 \bB \bC^2)(\bA^5 \bB \bC^2)(\bX_{[2,1]}^5 \bX_{[5, 2]} \bA^2)$   & $\boldsymbol\delta^N_{(0,1)}/3$ & $(1, 1, 1)$ \\ \hline
220 & $2\mathfrak{su}_4 \oplus 2{\mathfrak e}_{6}$                     &       -                           & $\bA^4(\bA^5 \bB \bC^2) \bX_{[3, 1]}^4 (\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
221 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus 2\mathfrak{su}_5 \oplus {\mathfrak e}_{6}$          &       -                           & $\bA^{5} \bX_{[2,-1]}^5 \bX_{[3,-2]}^2 \bB^4 (\bA^5 \bB \bC^2)$ & - & - \\ \hline
222 & $\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus 2{\mathfrak e}_{6}$                &       $\bbZ_3$                    & $(\bA^5 \bX_{[2,1]} \bX_{[4,1]}^2) \bA^6 (\bA^5 \bB \bC^2) \bX_{[3, 1]}^2$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(1, 4, 1, 0)$ \\ \hline
223 & $\mathfrak{su}_3 \oplus 2\mathfrak{su}_6 \oplus {\mathfrak e}_{6}$                &       $\bbZ_3$                    & $\bA^6 \bX_{[3,-1]}^3 \bX_{[2,-1]}^6 \bX_{[3, -2]} (\bA^5 \bB \bC^2)$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(4, 0, 2, 1)$ \\ \hline
224 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{6}$          &       $\bbZ_3$                    & $\bA^{6} \bX_{[3,-1]}^4 \bX_{[2,-1]}^3 \bB^3 (\bA^5 \bB \bC^2)$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(4, 0, 1, 2, 1)$ \\ \hline
225 & $\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{6}$           &       -                           & $\bA^6 \bX_{[1,2]} \bC^5 \bX_{[3, 1]}^4 (\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
226 & $\mathfrak{su}_7 \oplus 2{\mathfrak e}_{6}$                      &       -                           & $\bA^{7} (\bA^5 \bX_{[3,-1]} \bB^2) (\bA^5 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
227 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{6}$     &       -                           & $\bX_{[4,1]}^4 \bA^{7} \bX_{[2,-1]}^2 (\bA^5 \bB \bC^2)\bX_{[3,1]}^3$ & - & - \\ \hline
228 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{6}$          &       -                           & $\bA^{7} \bX_{[4,-1]}^5 \bX_{[3,-1]}^2 \bB^2 (\bA^5 \bB \bC^2)$ & - & - \\ \hline
229 & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{6}$           &       -                           & $\bA^{5} \bX_{[2,-1]}^7 \bX_{[5,-3]} \bB^3 (\bA^5 \bB \bC^2)$ & - & - \\ \hline
230 & $\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{6}$           &       -                           & $(\bA^5 \bB \bC^2) \bA^6 \bX_{[2, -1]}^2 \bB^7 \bX_{[1,-2]}$ & - & - \\ \hline
231 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{6}$           &       -                           & $(\bA^5 \bX_{[2,1]} \bX_{[4,1]}^2) \bA^8 \bX_{[1,2]} \bC^5 \bX_{[3, 1]}^2$ & - & - \\ \hline
232 & $\mathfrak{su}_6 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{6}$                 &       -                           & $(\bA^5 \bB \bC^2) \bA^8 \bX_{[3, -1]} \bB^6 \bX_{[1,-2]}$ & - & - \\ \hline
233 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{6}$                &       $\bbZ_3$                    & $(\bA^5 \bB \bC^2) \bA^9 \bX_{[3,-1]} \bB^3\bN^3$   & $\boldsymbol\delta^N_{(0,1)}/3$ & $(1, 6, 2, 0)$ \\ \hline
234 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{6}$          &       $\bbZ_3$                    & $(\bA^5 \bX_{[2,1]} \bX_{[4,1]}^2) \bA^9 \bN^2 \bC^3 \bX_{[3, 1]}^2$ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(1, 6, 0, 2, 0)$ \\ \hline
235 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{6}$           &       -                           & $\bA^9 \bB \bC^2 \bX_{[3, 1]}^4 (\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
236 & $\mathfrak{su}_5 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{6}$                 &       -                           & $\bA^{9} \bX_{[3,-2]} \bB^5 (\bA^5 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
237 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus {\mathfrak e}_{6}$           &       -                           & $\bA^{10} \bX_{[2,-1]}^2 \bB^3 (\bA^5 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
238 & $\mathfrak{su}_4 \oplus \mathfrak{su}_{10} \oplus {\mathfrak e}_{6}$                 &       -                           & $\bA^{10} \bX_{[3,-1]} \bN \bX_{[3, 1]}^4 (\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
239 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_{11} \oplus {\mathfrak e}_{6}$             &       -                           & $\bA^{11}\bX_{[2,-1]}^2\bX_{[4,-3]} (\bA^5\bB\bC^2)\bX_{[3, 1]}^2$ & - & - \\ \hline
240 & $\mathfrak{su}_3 \oplus \mathfrak{su}_{11} \oplus {\mathfrak e}_{6}$              &       -                           & $(\bA^5 \bB \bC^2)\bA^{11} \bX_{[6, -1]} \bX_{[2,-1]} \bN^3$ & - & - \\ \hline
241a& $\mathfrak{su}_2 \oplus \mathfrak{su}_{12} \oplus {\mathfrak e}_{6}$              &       -                           & $\bA^{12} \bX_{[3,-1]} \bB^2 (\bA^5 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
241b& $\mathfrak{su}_2 \oplus \mathfrak{su}_{12} \oplus {\mathfrak e}_{6}$              &       $\bbZ_3$                    & $\bA^{12} \bX_{[3,-1]} \bX_{[3,-2]} (\bA^5 \bB \bC^2) \bX_{[3,1]}^2 $ & $\boldsymbol\delta^N_{(0,1)}/3$ & $(8, 1, 0)$ \\ \hline
242 & $\mathfrak{su}_{13} \oplus {\mathfrak e}_{6}$                    &       -                           & $\bA^{13} \bX_{[5,-1]} \bX_{[2,-1]} (\bA^5 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
243 & $\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{6}$           &       -                           & $\bA^5(\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^4(\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
244 & $\mathfrak{su}_2 \oplus \mathfrak{su}_7 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{6}$           &       -                           & $(\bA^5 \bX_{[2,1]} \bX_{[4,1]}^2) \bA^7 (\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^2$ & - & - \\ \hline
245 & $\mathfrak{su}_8 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{6}$                 &       -                           &  $\bN^8 \bC (\bX_{[2,-1]}^5 \bB \bX_{[3,-1]}) (\bN^5 \bC \bB^2)$ & - & - \\ \hline
246 & $\mathfrak{so}_{12} \oplus 2{\mathfrak e}_{6}$                      &       -                           &  $(\bA^5 \bB \bC^2) (\bC^6 \bA \bX_{[1,2]}) (\bX_{[2, 1]}^5 \bX_{[5, 2]} \bA^2)$ & - & - \\ \hline
247 & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{6}$           &       -                           & $\bA^5 \bB^3 (\bN^6 \bA \bX_{[1,-2]}) (\bA^5 \bN \bX_{[2,1]}^2) $ & - & - \\ \hline
248 & $\mathfrak{su}_7 \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{6}$                 &       -                           & $(\bA^5 \bN \bX_{[2,1]}^2) \bA^7 \bB (\bC^6 \bA \bX_{[1,2]})$ & - & - \\ \hline
249 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{14} \oplus {\mathfrak e}_{6}$           &       -                           & $(\bA^5 \bN \bX_{[2,1]}^2) \bA^5 \bN^2 (\bC^7 \bA \bX_{[1,2]})$ & - & - \\ \hline
250 & $\mathfrak{so}_{10} \oplus \mathfrak{so}_{14} \oplus {\mathfrak e}_{6}$                 &       -                           &   $(\bA^5 \bB \bC^2) (\bA^7 \bB \bC) (\bN^5 \bA \bX_{[-1,2]})$ & - & - \\ \hline
251 & $\mathfrak{su}_5 \oplus \mathfrak{so}_{16} \oplus {\mathfrak e}_{6}$                 &       -                           &   $(\bA^5 \bB \bC^2) (\bA^8 \bB \bC) \bN^5 \bX_{[1,3]}$ & - & - \\ \hline
252 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{so}_{18} \oplus {\mathfrak e}_{6}$           &       -                           &   $(\bA^5 \bB \bC^2) (\bA^9 \bB \bC) \bB^2 \bN^3$ & - & - \\ \hline
253 & $\mathfrak{su}_4 \oplus \mathfrak{so}_{18} \oplus {\mathfrak e}_{6}$                 &       -                           & $(\bA^9 \bB \bC) \bC \bX_{[3, 1]}^4 (\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
254 & $\mathfrak{su}_2 \oplus \mathfrak{so}_{22} \oplus {\mathfrak e}_{6}$              &       -                           & $(\bA^5 \bB \bC^2) (\bA^{11} \bB \bC) \bX_{[2,-1]} \bN^2  $  & - & - \\ \hline
255 & $\mathfrak{so}_{24} \oplus {\mathfrak e}_{6}$                    &       -                           & $(\bA^{12} \bB \bC^2) (\bA^5 \bC \bX_{[3,1]}^2) \bX_{[6, 1]}$ & - & - \\ \hline \hline
256 & $2\mathfrak{su}_3 \oplus 2{\mathfrak e}_{7}$                     &       -                           & $\bA^3(\bA^6 \bB \bC^2) \bX_{[3,1]}^3(\bX_{[3, 1]}^6 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
257 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus 2{\mathfrak e}_{7}$                &       $\bbZ_2$                    & $\bA^4 (\bA^{6} \bX_{[3, -1]} \bB^2)(\bA^6 \bB \bC^2)\bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(2, 1, 1, 0)$ \\ \hline
258 & $\mathfrak{su}_5 \oplus 2{\mathfrak e}_{7}$                      &       -                           & $\bA^5 (\bA^{6} \bX_{[2,-1]} \bN^2) (\bA^6 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
259 & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus {\mathfrak e}_{7}$          &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2) \bA^4 \bB^5 \bX_{[1,-2]}^2 \bN^4 $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 2, 0, 1, 2)$ \\ \hline
260 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus {\mathfrak e}_{7}$          &       -                           & $\bA^{5} \bX_{[2,-1]}^4 \bB^3 \bN^3 (\bA^6 \bB \bC^2)$ & - & - \\ \hline
261 & $2\mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{7}$                &       $\bbZ_2$                    & $\bA^{4} \bB^4 \bX_{[1,-3]} \bN^6 (\bA^6 \bB \bC^2)$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(2, 0, 3, 1)$ \\ \hline
262 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{7}$     &       $\bbZ_2$                    & $\bX_{[4,1]}^4 \bA^{6} \bB^2 (\bA^6 \bB \bC^2)\bX_{[3,1]}^3$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(2, 3, 1, 0)$ \\ \hline
263 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{7}$          &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2) \bA^6 \bX_{[2, -1]}^2 \bB^5 \bN^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 3, 1, 0, 1)$ \\ \hline
264 & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{7}$           &       -                           & $\bA^5 \bX_{[2,-1]}^3 \bB^{6} \bX_{[1,-2]} (\bA^6 \bB \bC^2)$  & - & - \\ \hline
265 & $\mathfrak{su}_2 \oplus 2\mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{7}$          &       -                           & $\bA^7 \bN^2 \bC^3 \bX_{[3, 1]}^3 (\bX_{[3, 1]}^6 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
266 & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{7}$           &       -                           & $\bA^{4} \bB^7 \bX_{[2,-3]} \bN^3 (\bA^6 \bB \bC^2)$ & - & - \\ \hline
267 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{7}$           &       -                           & $(\bA^6 \bX_{[2, -1]} \bN^2) \bA^5 \bX_{[2, -1]}^2 \bB^7 \bX_{[1,-2]}$ & - & - \\ \hline
268 & $\mathfrak{su}_6 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{7}$                 &       -                           & $(\bA^6 \bX_{[2, -1]} \bN^2) \bA^7 \bX_{[3, -1]} \bB^6 \bX_{[1,-2]}$  & - & - \\ \hline
269 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{7}$                &       -                           & $(\bA^6 \bB \bC^2)\bX_{[3,1]}^3 \bX_{[4,1]}^3 \bA^{8} \bX_{[2,-1]}$ & - & - \\ \hline
270 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{7}$          &       $\bbZ_2$                    & $\bA^8 \bX_{[3,-1]}^{3} \bX_{[2, -1]}^2 (\bA^6 \bB \bC^2 )\bX_{[3,1]}^2$ &  $\boldsymbol\delta^N_{(1,1)}/2$ & $(4, 0, 1, 1, 0)$ \\ \hline
271 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{7}$           &       $\bbZ_2$                    & $(\bA^6\bB\bC^2)\bA^8\bB\bX_{[1, 2]}^2\bC^4$  & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 4, 1, 0)$ \\ \hline
272 & $\mathfrak{su}_5 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{7}$                 &       -                           & $\bA^{8} \bX_{[1,-2]} \bN^5 (\bA^6 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
273 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{7}$           &       -                           & $\bA^9 \bB^2 \bN^3 (\bA^6 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
274 & $\mathfrak{su}_4 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{7}$                 &       -                           & $(\bA^6 \bB \bC^2) \bA^4 \bX_{[1,-2]} \bX_{[1,2]} \bC^9 $ & - & - \\ \hline
275 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_{10} \oplus {\mathfrak e}_{7}$                &       -                           & $\bA^{10}\bX_{[3, -1]} \bB^2(\bA^6 \bB \bC^2)\bX_{[3,1]}^2$ & - & - \\ \hline
276a& $\mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus {\mathfrak e}_{7}$                 &       -                           & $\bA^{10} \bX_{[3,-1]} \bN \bX_{[3,1]}^3 (\bX_{[3,1]}^6 \bX_{[13, 4]} \bX_{[7,2]}^2)$ & - & - \\ \hline
276b& $\mathfrak{su}_3 \oplus \mathfrak{su}_{10} \oplus {\mathfrak e}_{7}$                 &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2)\bA^{10} \bX_{[5, -1]} \bB \bC^3$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 5, 0)$ \\ \hline
277 & $\mathfrak{su}_2 \oplus \mathfrak{su}_{11} \oplus {\mathfrak e}_{7}$              &       -                           & $\bA^{11} \bX_{[2,-1]} \bN^2 (\bA^6 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
278 & $\mathfrak{su}_{12} \oplus {\mathfrak e}_{7}$                    &       -                           & $\bA^{12} \bX_{[4, -1]} \bB (\bA^6 \bB \bC^2) \bX_{[4, 1]}$  & - & - \\ \hline
279 & $\mathfrak{so}_8 \oplus 2{\mathfrak e}_{7}$                      &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2)(\bA^6 \bB \bC^2)(\bA^4 \bB \bC)$  &  $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 1, (1,0))$ \\ \hline
280 & $\mathfrak{su}_3 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{7}$           &       -                           & $\bA^5(\bC^5 \bA \bX_{[1,2]}) \bX_{[3, 1]}^3 (\bX_{[3, 1]}^6 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
281 & $\mathfrak{su}_2 \oplus \mathfrak{su}_6 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{7}$           &       $\bbZ_2$                    & $\bA^6 (\bB^{5} \bA \bX_{[3, -2]})(\bA^6 \bB \bC^2)\bX_{[3,1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(3, 2, 1, 0)$ \\ \hline
282 & $\mathfrak{su}_7 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{7}$                 &       -                           & $\bA^7 (\bN^5 \bA \bX_{[1,-2]}) (\bA^6 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
283 & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{7}$           &       $\bbZ_2$                    & $\bA^4 \bB^3 (\bN^6 \bA \bX_{[1,-2]}) (\bA^6 \bB \bC^2) $ & $\boldsymbol\delta^N_{(1,1)}/2$ & $(2, 0, (0, 1), 1)$ \\ \hline
284 & $\mathfrak{su}_6 \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{7}$                 &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2) \bA^6 \bB (\bC^6 \bA \bX_{[1,2]})$ & $\boldsymbol\delta^N_{(1,1)}/2$ &  $(1, 3, (1, 1))$ \\ \hline
285 & $\mathfrak{so}_{10} \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{7}$                 &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2) (\bA^6 \bB \bC) (\bC^5 \bA \bX_{[1,2]})$   & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, (1,0), 2)$ \\ \hline
286 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{so}_{14} \oplus {\mathfrak e}_{7}$           &       $\bbZ_2$                    & $(\bA^6 \bB \bC^2) \bA^4 \bN^2 (\bC^7 \bA \bX_{[1,2]})$   & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, 2, 1, 2)$ \\ \hline
287 & $\mathfrak{su}_5 \oplus \mathfrak{so}_{14} \oplus {\mathfrak e}_{7}$                 &       -                           & $(\bA^6 \bX_{[2, -1]} \bN^2) (\bA^7 \bB \bC) \bB^5 \bX_{[1,-2]}$ & - & - \\ \hline
288 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{so}_{16} \oplus {\mathfrak e}_{7}$           &       $\bbZ_2$                    & $(\bA^6\bB\bC^2)(\bA^8\bB\bC)\bN^2\bC^3$  & $\boldsymbol\delta^N_{(1,1)}/2$ & $(1, (0,1), 1, 0)$ \\ \hline
289 & $\mathfrak{su}_3 \oplus \mathfrak{so}_{18} \oplus {\mathfrak e}_{7}$                 &       -                           & $(\bA^9 \bB \bC) \bC \bX_{[3, 1]}^3(\bX_{[3, 1]}^6 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
290 & $\mathfrak{su}_2 \oplus \mathfrak{so}_{20} \oplus {\mathfrak e}_{7}$              &       $\bbZ_2$                    & $(\bA^{10}\bB\bC) \bB (\bA^6\bB\bC^2)\bX_{[3, 1]}^2$ & $\boldsymbol\delta^N_{(1,1)}/2$ & $((1, 0), 1, 0)$ \\ \hline
291 & $\mathfrak{so}_{22} \oplus {\mathfrak e}_{7}$                    &       -                           & $(\bA^{11} \bB \bC) \bC (\bA^6 \bN \bX_{[2,1]}^2) \bX_{[5, 1]}$ & - & - \\ \hline
292 & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{7}$           &       -                           & $\bA^3(\bA^6 \bB \bC^2) \bX_{[3,1]}^4(\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
293 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{7}$           &       -                           & $\bA^5 (\bA^{5}\bX_{[3, -1]} \bB^2)(\bA^6 \bB \bC^2)\bX_{[3,1]}^2$ & - & - \\ \hline
294 & $\mathfrak{su}_6 \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{7}$                 &       -                           & $\bA^6 (\bA^{5} \bX_{[2,-1]} \bN^2) (\bA^6 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
295 & $\mathfrak{so}_{10} \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{7}$                 &       -                           & $(\bA^6 \bB \bC^2) (\bX_{[2,1]}^5 \bA \bX_{[3,2]}) (\bX_{[3, 1]}^5 \bX_{[7, 2]} \bA^2)$ & - & - \\ \hline \hline
296 & $2\mathfrak{su}_2 \oplus 2{\mathfrak e}_{8}$                     &       -                           & $\bA^2 (\bA^7 \bB \bC^2) \bX_{[3,1]}^2 (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
297 & $\mathfrak{su}_3 \oplus 2{\mathfrak e}_{8}$                      &       -                           &  $\bA^3(\bA^{7} \bB \bC^2) (\bA^7 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
298 & $2\mathfrak{su}_3 \oplus 2\mathfrak{su}_4 \oplus {\mathfrak e}_{8}$               &       -                           &  $(\bA^7 \bB \bC^2) \bA^4 \bN^3 \bX_{[1,2]}^4 \bC^3$  & - & - \\ \hline
299 & $2\mathfrak{su}_2 \oplus 2\mathfrak{su}_5 \oplus {\mathfrak e}_{8}$               &       -                           &  $(\bA^7 \bB \bC^2) \bA^5 \bB^2 \bN^5 \bC^2$ & - & - \\ \hline
300 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_5 \oplus {\mathfrak e}_{8}$     &       -                           &  $(\bA^7 \bB \bC^2) \bA^5 \bX_{[2,-1]}^3 \bB^4 \bN^2$ & - & - \\ \hline
301 & $2\mathfrak{su}_6 \oplus {\mathfrak e}_{8}$                      &       -                           &  $(\bA^7 \bB \bC^2) \bA^6 \bB \bC^6 \bX_{[3,2]}$ & - & - \\ \hline
302 & $\mathfrak{su}_3 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{8}$           &       -                           &  $\bA^4 \bB^3 \bN^{6} \bX_{[1,2]} (\bA^7 \bB \bC^2)$ & - & - \\ \hline
303 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{su}_6 \oplus {\mathfrak e}_{8}$           &       -                           &  $\bA^6 \bX_{[1,2]} \bC^5 \bX_{[3,1]}^2 (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
304 & $2\mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{8}$                &       -                           &  $(\bA^7 \bB \bC^2) \bA^7 \bB \bX_{[1,2]}^3 \bC^3$ & - & - \\ \hline
305 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{8}$          &       -                           &  $\bA^8 \bN^2 \bC^3 \bX_{[3,1]}^2 (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
306 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{8}$           &       -                           &  $(\bA^7 \bB \bC^2) \bA^4 \bN^2 \bC^7 \bX_{[3,2]}$ & - & - \\ \hline
307 & $\mathfrak{su}_5 \oplus \mathfrak{su}_7 \oplus {\mathfrak e}_{8}$                 &       -                           &  $\bA^7 \bN^5 \bX_{[1,2]} (\bA^7 \bB \bC^2) \bX_{[4,1]}$ & - & - \\ \hline
308 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{su}_8 \oplus {\mathfrak e}_{8}$           &       -                           &  $\bA^8 \bN^2 \bC^3 (\bA^7 \bB \bC^2) \bX_{[4,1]}$ & - & - \\ \hline
309 & $2\mathfrak{su}_2 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{8}$                &       -                           &  $\bA^9 \bB \bC^2 \bX_{[3,1]}^2 (\bX_{[3, 1]}^7 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
310 & $\mathfrak{su}_3 \oplus \mathfrak{su}_9 \oplus {\mathfrak e}_{8}$                 &       -                           &  $(\bA^7 \bB \bC^2) \bA^3 \bX_{[1,2]} \bC^9 \bX_{[3,2]}$  & - & - \\ \hline
311 & $\mathfrak{su}_2 \oplus \mathfrak{su}_{10} \oplus {\mathfrak e}_{8}$                 &       -                           &  $\bA^{10} \bB \bC^2 (\bA^7 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
312 & $\mathfrak{su}_{11} \oplus {\mathfrak e}_{8}$                    &       -                           &  $\bA^{11} \bX_{[3,1]} \bN (\bA^7 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
313 & $2\mathfrak{so}_{10} \oplus {\mathfrak e}_{8}$                      &       -                           &   $(\bA^7 \bX_{[3, -1]} \bB^2) (\bA^5 \bB \bC) (\bN^5 \bA \bX_{[1,-2]})$ & - & - \\ \hline
314 & $\mathfrak{su}_2 \oplus \mathfrak{su}_5 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{8}$           &       -                           &  $\bA^5 (\bC^5 \bA \bX_{[1,2]}) \bX_{[3,1]}^2 (\bX_{[3,1]}^7 \bX_{[13, 4]} \bX_{[7,2]}^2)$ & - & - \\ \hline
315 & $\mathfrak{su}_6 \oplus \mathfrak{so}_{10} \oplus {\mathfrak e}_{8}$                 &       -                           &  $\bA^6 (\bC^{5} \bA \bX_{[1,2]}) (\bA^7 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
316 & $2\mathfrak{su}_3 \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{8}$                &       -                           &  $\bA^3 \bN^3 (\bC^{6} \bA \bX_{[1,2]}) (\bA^7 \bB \bC^2)$ & - & - \\ \hline
317 & $\mathfrak{su}_5 \oplus \mathfrak{so}_{12} \oplus {\mathfrak e}_{8}$                 &       -                           &  $(\bA^7 \bB \bC^2) (\bA^6 \bB \bC) \bC^5 \bX_{[3,2]}$ & - & - \\ \hline
318 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus \mathfrak{so}_{14} \oplus {\mathfrak e}_{8}$           &       -                           &  $(\bA^7 \bB \bC^2)\bX_{[4,1]}^2 \bX_{[5,1]}^3(\bA^7 \bC \bX_{[3, 1]})$ & - & - \\ \hline
319 & $\mathfrak{su}_2 \oplus \mathfrak{so}_{18} \oplus {\mathfrak e}_{8}$                 &       -                           &  $(\bA^9 \bB \bC) \bC \bX_{[3,1]}^2 (\bX_{[3,1]}^7 \bX_{[13, 4]} \bX_{[7,2]}^2)$  & - & - \\ \hline
320 & $\mathfrak{so}_{20} \oplus {\mathfrak e}_{8}$                    &       -                           &  $(\bA^{10} \bB \bC)\bC (\bA^7 \bB \bC^2) \bX_{[4, 1]}$ & - & - \\ \hline
321 & $\mathfrak{su}_2 \oplus \mathfrak{su}_4 \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{8}$           &       -                           &  $
\bA^2(\bA^7 \bB \bC^2) \bX_{[3,1]}^4(\bX_{[3, 1]}^5 \bX_{[13, 4]} \bX_{[7, 2]}^2)$ & - & - \\ \hline
322 & $\mathfrak{su}_5 \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{8}$                 &       -                           &   $(\bA^7 \bB \bC^2)(\bA^5 \bB \bC^2)\bX_{[2,1]}^5 \bX_{[5, 2]}$ & - & - \\ \hline 
323 & $\mathfrak{so}_8 \oplus {\mathfrak e}_{6} \oplus {\mathfrak e}_{8}$                 &       -                           & $(\bA^7 \bX_{[2,-1]} \bN^2)(\bA^5 \bB \bC^2)(\bA^4 \bN \bX_{[2,1]})$ & - & - \\ \hline 
324 & $\mathfrak{su}_2 \oplus \mathfrak{su}_3 \oplus {\mathfrak e}_{7} \oplus {\mathfrak e}_{8}$           &       -                           &  $\bA^2(\bA^7 \bB \bC^2) \bX_{[3,1]}^3(\bX_{[3, 1]}^6 \bX_{[13, 4]} \bX_{[7, 2]}^2)$  & - & - \\ \hline 
325 & $\mathfrak{su}_4 \oplus {\mathfrak e}_{7} \oplus {\mathfrak e}_{8}$                 &       -                           &  $(\bA^7 \bB \bC^2) (\bA^6 \bB \bC^2) \bC^4 \bX_{[3,2]}$ & - & - \\ \hline
\end{longtable}
